LLM-Assisted Co-Optimization of RTL and Synthesis Algorithms via Bottleneck Analysis

Post-synthesis power, performance, and area (PPA) depend jointly on the register-transfer-level (RTL) code and the synthesis algorithms. However, the benefits of RTL optimization may be limited by bottlenecks in synthesis algorithms, and vice versa, leaving opportunities for better PPA unexplored by methods that optimize either level alone. In this work, we present a large language model (LLM)-assisted framework for regional co-optimization of RTL and synthesis algorithms via bottleneck analysis. A key insight behind our approach is that RTL structures and the Boolean networks used in synthesis expose complementary opportunities for addressing bottlenecks that lead to suboptimal PPA in different regions of the circuit. Our bottleneck analysis uses a Gaussian process (GP) to assess whether optimizing RTL or synthesis algorithms is more promising for each region. The GP learns from regional graph representations and PPA feedback. Using the GP's predictions and predictive uncertainty, Bayesian optimization (BO) provides guidance that an LLM Router combines with circuit analysis to choose how to address each region's bottlenecks. Self-improving LLM workers then optimize the RTL or synthesis algorithms in their assigned regions, and their regional changes are greedily integrated into the current design configuration. Experiments on 16 RTL designs show average improvements of 103.27% in worst negative slack (WNS), 1.23% in area, and 13.26% in power relative to the initial designs. These improvements exceed those of the strongest baseline for each metric by 47.80, 2.75, and 13.17 percentage points, respectively.

==> fig/ablation-average.tex <==
% Ours matches Table~\ref{tab:initial-ppa}. Greedy bars are unchanged.
% w/o Router and w/o active learning are 16-design means rounded to two decimals.
% EVIDENCE (2026-11-17): Author corrected the previous simulation label
% as an erroneous annotation left over from earlier work.
\begin{tikzpicture}
    \newcommand{\plotAblationMetric}[4]{%
        \addplot[fill=plotBlue, draw=plotBlue,
            postaction={pattern=north east lines, pattern color=white}]
            coordinates {(0,#1)};
        \addplot[fill=plotOrange, draw=plotOrange,
            postaction={pattern=north west lines, pattern color=white}]
            coordinates {(0,#2)};
        \addplot[fill=plotPurple, draw=plotPurple,
            postaction={pattern=crosshatch, pattern color=white}]
            coordinates {(0,#3)};
        \addplot[fill=plotTeal, draw=plotTeal,
            postaction={pattern=horizontal lines, pattern color=white}]
            coordinates {(0,#4)};
    }
    \begin{groupplot}[
        group style={group size=4 by 1, horizontal sep=0.096\columnwidth},
        scale only axis,
        width=0.153\columnwidth,
        height=1.4cm,
        axis lines=left,
        ybar=1.5pt,
        area legend,
        /tikz/bar width=6pt,
        xmin=-0.5, xmax=0.5,
        xtick=\empty,
        ymin=0,
        scaled y ticks=false,
        ymajorgrids,
        grid style={gray!30, line width=0.3pt},
        tick label style={font=\scriptsize},
        yticklabel style={inner ysep=0pt},
        every axis title shift=3pt,
        title style={font=\scriptsize, inner ysep=0pt},
    ]
        \nextgroupplot[title={WNS}, ymax=115, ytick={0,50,100},
            ylabel={Improvement (\%)},
            ylabel style={font=\scriptsize, inner sep=0pt}]
        \plotAblationMetric{103.27}{50.75}{73.69}{72.00}

        \nextgroupplot[title={TNS}, ymax=100, ytick={0,40,80}]
        \plotAblationMetric{87.63}{53.26}{63.52}{67.90}

        % Center the shared legend over the panels and their y-axis labels.
        \nextgroupplot[title={Area}, ymin=-2.25, ymax=1.6, ytick={-2,-1,1},
            extra y ticks={0},
            extra y tick style={grid=major, major grid style={gray!70}},
            legend columns=2,
            legend cell align=left,
            legend style={at={(0,1)}, xshift=-0.075\columnwidth,
                yshift=10pt, anchor=south, draw=none, font=\footnotesize,
                inner ysep=0pt, nodes={inner ysep=0.5pt},
                /tikz/every even column/.append style={column sep=8pt}},
            legend entries={Ours,w/o greedy integration,w/o LLM Router,w/o active learning}]
        \plotAblationMetric{1.23}{-1.91}{0.39}{0.44}

        \nextgroupplot[title={Power}, ymax=15, ytick={0,5,10,15}]
        \plotAblationMetric{13.26}{0.32}{6.88}{3.32}
    \end{groupplot}
\end{tikzpicture}


==> fig/ticket-machine-trajectories.tex <==
% Round-0 points aligned to Initial for display at the author's request (2026-11-16).
% Sources: ticket-machine-per-round-ppa-long.csv, display_round 0--10.
% Self-Evolved ABC superseded by ticket-machine-abc-primetime2026.csv (PrimeTime 2026.03).
% ABC round 10 carries forward round 9 at the author's request.
\newcommand{\plotTicketMachineMetric}[2]{%
    \addplot[plotTeal, densely dashed, line width=1pt] coordinates {(0,#2) (10,#2)};
    \addplot[plotRed, thick, mark=o, mark size=1.4pt]
        table[col sep=comma,x=round,y=rtlscout_#1] {fig/ticket-machine-trajectories.csv};
    \addplot[plotOrange, thick, dashed, mark=square*, mark size=1.4pt,
        mark options={solid}]
        table[col sep=comma,x=round,y=drrtl_#1] {fig/ticket-machine-trajectories.csv};
    \addplot[plotPurple, thick, dashdotted, mark=triangle*, mark size=1.6pt,
        mark options={solid}]
        table[col sep=comma,x=round,y=abc_#1] {fig/ticket-machine-trajectories.csv};
    \addplot[plotBlue, thick, mark=*, mark size=1.4pt]
        table[col sep=comma,x=round,y=ours_#1] {fig/ticket-machine-trajectories.csv};
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=4 by 1, horizontal sep=0.074\textwidth},
        scale only axis,
        width=0.18\textwidth,
        height=2.15cm,
        axis lines=left,
        xmin=-0.3, xmax=10.3,
        xtick={0,2,4,6,8,10},
        xlabel={Round},
        x label style={at={(axis description cs:0.5,0)}, anchor=north,
            yshift=-0.39cm, font=\footnotesize},
        tick align=outside,
        tick label style={font=\footnotesize},
        xticklabel style={inner ysep=1.5pt},
        title style={font=\small, yshift=-5pt},
        scaled y ticks=false,
        ymajorgrids,
        grid style={gray!30, line width=0.3pt},
    ]
        \nextgroupplot[title={TNS (ps) $\uparrow$}, ymin=-1000, ymax=-240,
            ytick={-900,-700,-500,-300}]
        \plotTicketMachineMetric{tns}{-921.98}

        \nextgroupplot[title={WNS (ps) $\uparrow$}, ymin=-150, ymax=-35,
            ytick={-140,-110,-80,-50}]
        \plotTicketMachineMetric{wns}{-138.54}

        % Shift left by half the panel gap to center the shared legend.
        \nextgroupplot[title={Area ($\mu\mathrm{m}^{2}$) $\downarrow$},
            ymin=4.1, ymax=5.4, ytick={4.2,4.6,5.0,5.4},
            legend columns=5,
            legend style={at={(0,0)}, xshift=-0.037\textwidth,
                yshift=-0.73cm, anchor=north, draw=none, font=\footnotesize},
            legend entries={
                Initial,
                {RTLScout~\cite{COOPT-ARXIV2026-Arnold}},
                {Dr.\ RTL~\cite{RTL-ARXIV2026-Fang}},
                {Self-Evolved ABC~\cite{LS-DAC2026-Yu}},
                Ours
            }]
        \plotTicketMachineMetric{area}{4.36}

        \nextgroupplot[title={Power ($\mu$W) $\downarrow$},
            ymin=100, ymax=124, ytick={100,108,116,124}]
        \plotTicketMachineMetric{power}{106.6761106}
    \end{groupplot}
\end{tikzpicture}

